Hierarchical hyperbolicity of graph products

We show that any graph product of finitely generated groups is hierarchically hyperbolic relative to its vertex groups. We apply this result to answer two questions of Behrstock, Hagen, and Sisto: we show that the syllable metric on any graph product forms a hierarchically hyperbolic space, and that graph products of hierarchically hyperbolic groups are themselves hierarchically hyperbolic groups. This last result is a strengthening of a result of Berlai and Robbio by removing the need for extra hypotheses on the vertex groups. We also answer two questions of Genevois about the geometry of the electrification of a graph product of finite groups.

==> BGI.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'BGI.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{425.56640118bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74167919)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{BGI.pdf}}%
    \put(0.00229245,0.47527267){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32477723\unitlength}\raggedright $g \sub{\Lambda}$\end{minipage}}}%
    \put(-0.00213459,0.16878682){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32477723\unitlength}\raggedright $h \sub{\Omega}$\end{minipage}}}%
    \put(0.17575874,0.6912873){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11329437\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.73171849,0.65955608){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11329437\unitlength}\raggedright $y$\end{minipage}}}%
    \put(0.65209872,0.49591742){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.37387142\unitlength}\raggedright $\gate_{g\Lambda}(y)$\end{minipage}}}%
    \put(0.55462425,0.1725623){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.37387142\unitlength}\raggedright $\gate_{h\Omega}(y)$\end{minipage}}}%
    \put(0.17269628,0.50942429){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.37387142\unitlength}\raggedright $\gate_{g\Lambda}(x)$\end{minipage}}}%
    \put(0.18050097,0.19773883){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.37387142\unitlength}\raggedright $\gate_{h\Omega}(x)$\end{minipage}}}%
    \put(0.45328526,0.32999823){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08685902\unitlength}\raggedright $H$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{BGI.pdf}}%
    \put(0.37723621,0.32684805){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13847094\unitlength}\raggedright $\eta$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{BGI.pdf}}%
    \put(0.50395419,0.50794121){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.29018075\unitlength}\raggedright $\alpha_i$\end{minipage}}}%
    \put(0.40864162,0.51750631){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.09976201\unitlength}\raggedright $a_0$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{BGI.pdf}}%
    \put(0.37049921,0.20506553){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15011504\unitlength}\raggedright $b_0$\end{minipage}}}%
    \put(0.32178264,0.46192913){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.28449477\unitlength}\raggedright $\gamma'$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> branching_hyperplane.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'branching_hyperplane.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{349.6692529bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55466497)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{branching_hyperplane.pdf}}%
    \put(0.17385529,0.53083172){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06608312\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.83833792,0.53570966){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06608312\unitlength}\raggedright $y$\end{minipage}}}%
    \put(0.31950997,0.06771108){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13974956\unitlength}\raggedright $p_x$\end{minipage}}}%
    \put(0.63688872,0.07138837){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13974956\unitlength}\raggedright $p_y$\end{minipage}}}%
    \put(0.66499567,0.16128551){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.37158204\unitlength}\raggedright $g\sub{\Lambda}$\end{minipage}}}%
    \put(-0.00259683,0.08883306){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\begin{minipage}{0.08449974\unitlength}\raggedright $X$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{branching_hyperplane.pdf}}%
    \put(0.54535036,0.5309188){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21124934\unitlength}\raggedright $\gamma$\end{minipage}}}%
    \put(0.52463646,0.10295989){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13866621\unitlength}\raggedright $\eta$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{branching_hyperplane.pdf}}%
    \put(0.49206714,0.25149693){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15703617\unitlength}\raggedright $H_i$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{branching_hyperplane.pdf}}%
  \end{picture}%
\endgroup%


==> consistency.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'consistency.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{355.37378266bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.93035425)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{consistency.pdf}}%
    \put(0.45459529,0.97402879){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06502234\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.08555321,0.73356121){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36561733\unitlength}\raggedright $g\sub{\Lambda}$\end{minipage}}}%
    \put(0.7421623,0.73356121){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36561733\unitlength}\raggedright $h\sub{\Omega}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{consistency.pdf}}%
    \put(0.0418537,0.11880309){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.73865884\unitlength}\raggedright $\gate_{g\Lambda}(h\sub{\Omega})$\end{minipage}}}%
    \put(0.70135784,0.11880309){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.73865884\unitlength}\raggedright $\gate_{h\Omega}(g\sub{\Lambda})$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{consistency.pdf}}%
    \put(0.10154945,0.56652082){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.50181199\unitlength}\raggedright $\gate_{g\Lambda}(x)$\end{minipage}}}%
    \put(0.76177294,0.56652082){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.50181199\unitlength}\raggedright $\gate_{h\Omega}(x)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{consistency.pdf}}%
    \put(0.36837111,0.88610384){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23139619\unitlength}\raggedright $\gamma$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{consistency.pdf}}%
    \put(0.20677066,0.97926531){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22612009\unitlength}\raggedright $H_w$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{consistency.pdf}}%
    \put(0.12354253,0.93698792){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21745182\unitlength}\raggedright $H'_w$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{consistency.pdf}}%
  \end{picture}%
\endgroup%


==> cross_between_defn.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cross_between_defn.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{479.81530425bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32530166)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cross_between_defn.pdf}}%
    \put(0.36919844,0.32887205){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1689499\unitlength}\raggedright $H_k$\end{minipage}}}%
    \put(0.30690214,0.29617438){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1689499\unitlength}\raggedright $H_{k-1}$\end{minipage}}}%
    \put(0.23363868,0.28657361){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1689499\unitlength}\raggedright $H_{k-2}$\end{minipage}}}%
    \put(-0.00189147,0.06916309){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12710716\unitlength}\raggedright $p_x$\end{minipage}}}%
    \put(0.47293546,0.26494155){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12710716\unitlength}\raggedright $p_q$\end{minipage}}}%
    \put(0.92360476,0.05730687){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12710716\unitlength}\raggedright $p_y$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cross_between_defn.pdf}}%
    \put(0.30048148,0.21205995){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13815998\unitlength}\raggedright $a$\end{minipage}}}%
    \put(0.11656309,0.15749022){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12789662\unitlength}\raggedright $\alpha$\end{minipage}}}%
    \put(0.77021512,0.16839936){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12789662\unitlength}\raggedright $\beta$\end{minipage}}}%
    \put(0.59044478,0.04860473){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12315973\unitlength}\raggedright $\eta$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> hyperbolicity_comb_hyp.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hyperbolicity_comb_hyp.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{176.24634933bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45436706)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hyperbolicity_comb_hyp.pdf}}%
    \put(1.06709946,0.55581674){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1286675\unitlength}\raggedright \end{minipage}}}%

    \put(0.31768196,0.01406279){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p^{1}_{j}$\end{tabular}}}}%
    \put(-0.00515304,0.01704877){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p^{1}_{j-1}$\end{tabular}}}}%
    \put(0.63658804,0.00933597){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p^{1}_{j+1}$\end{tabular}}}}%
    \put(0.13573045,0.15931298){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha^{1}_{j-1}$\end{tabular}}}}%
    \put(0.4227198,0.15356465){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha^{1}_{j}$\end{tabular}}}}%
    \put(0.59003465,0.2840822){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\color{red}$\lk(w)\cap\Lambda$}\end{tabular}}}}%
    \put(0.78979348,0.29564023){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\color{red}$\lk(w)\cap\Lambda$}\end{tabular}}}}%
    \put(0.82678285,0.14529109){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\color{red}$\Lambda\smallsetminus w$}\end{tabular}}}}%
    \put(0.51741357,0.10205258){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\color{blue}$w$}\end{tabular}}}}%
    \put(0.77738347,0.10411236){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\color{blue}$w$}\end{tabular}}}}%
    \put(0.91540824,0.07839655){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\color{blue}$w$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> hyperbolicity_triangle.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hyperbolicity_triangle.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{550.46621704bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4571215)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hyperbolicity_triangle.pdf}}%
    \put(0.68202091,0.20021418){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04119631\unitlength}\raggedright \end{minipage}}}%
    \put(0.35549597,0.24625559){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_{3}$\end{tabular}}}}%
    \put(0.49357037,0.44034595){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.6330206,0.24594113){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_{2}$\end{tabular}}}}%
    \put(0.15932224,0.01018273){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.31791617,0.02181837){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p^{1}_{j-1}$\end{tabular}}}}%
    \put(0.44199641,0.03142955){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p^{1}_{j}$\end{tabular}}}}%
    \put(0.49243039,0.00538702){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_{1}$\end{tabular}}}}%
    \put(0.54473162,0.03194056){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p^{1}_{j+1}$\end{tabular}}}}%
    \put(0.81783389,0.0089249){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.52218768,0.08891958){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha^{1}_{j}$\end{tabular}}}}%
    \put(0.37585827,0.09750869){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha^{1}_{j-1}$\end{tabular}}}}%
    \put(0.50418391,0.19935947){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10299076\unitlength}\raggedright $\leq 1$\end{minipage}}}%
    \put(0.47031888,0.25667262){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\leq 1$\end{tabular}}}}%
    \put(0.4621032,0.09106198){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\leq 1$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> hyperplane_eg.pdf_tex <==
%% Creator: Inkscape 1.0.1 (3bc2e813f5, 2020-09-07), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hyperplane_eg.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{239.23416138bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73949537)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.75186416,0.61842367){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09479072\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hyperplane_eg.pdf}}%
  \end{picture}%
\endgroup%


==> link_in_front.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'link_in_front.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{351.24990869bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57613801)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{link_in_front.pdf}}%
    \put(0.19156194,0.29262399){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.15529752\unitlength}\raggedright $H_j$\end{minipage}}}%
    \put(0.17646356,0.52){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06578574\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.83795595,0.52){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06578574\unitlength}\raggedright $y$\end{minipage}}}%
     \put(0.30,0.06280217){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13912067\unitlength}\raggedright $p_x$\end{minipage}}}%
    \put(0.65,0.06280217){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13912067\unitlength}\raggedright $p_y$\end{minipage}}}%
    \put(0.76098614,0.13409111){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36990989\unitlength}\raggedright $g\sub{\Lambda}$\end{minipage}}}%
    \put(0.31,0.38){\color[rgb]{0,0,0}{\makebox(0,0)[lt]{\begin{minipage}{0.21137717\unitlength}\raggedright $\alpha_x$\end{minipage}}}}%
    \put(0.6316723,0.38){\color[rgb]{0,0,0}{\makebox(0,0)[lt]{\begin{minipage}{0.21137717\unitlength}\raggedright $\alpha_y$\end{minipage}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{link_in_front.pdf}}%
    \put(0.19081356,0.22682067){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.15529752\unitlength}\raggedright $H_i$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{link_in_front.pdf}}%
    \put(0.52049068,0.51909953){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22324022\unitlength}\raggedright $\gamma$\end{minipage}}}%
    \put(0.45,0.09){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24802426\unitlength}\raggedright $\eta$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{link_in_front.pdf}}%
    \put(0.89740044,0.60343754){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36990989\unitlength}\raggedright $h\sub{\st(\Omega)}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> link_of_Lambda_case.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'link_of_Lambda_case.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{375.71551354bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56904008)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{link_of_Lambda_case.pdf}}%
    \put(0.15588946,0.28129585){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.14518496\unitlength}\raggedright $H_i$\end{minipage}}}%
    \put(0.14975901,0.49){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06150194\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.76817676,0.49){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06150194\unitlength}\raggedright $y$\end{minipage}}}%
    \put(0.27,0.066){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1300615\unitlength}\raggedright $p_x$\end{minipage}}}%
    \put(0.59,0.066){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1300615\unitlength}\raggedright $p_y$\end{minipage}}}%
    \put(0.65076759,0.14211973){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34582233\unitlength}\raggedright $g\sub{\Lambda}$\end{minipage}}}%
    \put(0.27,0.37){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24802426\unitlength}\raggedright $\alpha_x$\end{minipage}}}%
    \put(0.575,0.37){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24802426\unitlength}\raggedright $\alpha_y$\end{minipage}}}%
    \put(0.55,0.49){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24802426\unitlength}\raggedright $\gamma$\end{minipage}}}%
    \put(0.38,0.09){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24802426\unitlength}\raggedright $\eta$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{link_of_Lambda_case.pdf}}%
    \put(0.80368683,0.57360083){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34582233\unitlength}\raggedright $h\sub{\st(\Omega)}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> midprism_tet.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'midprism_tet.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{108.8404541bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.78768296)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(1.07964805,0.8386501){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20835247\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{midprism_tet.pdf}}%
  \end{picture}%
\endgroup%


==> midprism_tob.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'midprism_tob.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{165.34180069bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62237241)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.71037907,0.51827465){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13715332\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{midprism_tob.pdf}}%
  \end{picture}%
\endgroup%


==> outermost.pdf_tex <==
%% Creator: Inkscape 1.0.1 (3bc2e813f5, 2020-09-07), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'outermost.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{181.67649078bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30555326)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{outermost.pdf}}%
    \put(1.03401043,0.48817945){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12482175\unitlength}\raggedright \end{minipage}}}%
    \put(0.30129603,0.31498721){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.90088685\unitlength}\raggedright $\color{red}H_{0}'$\end{minipage}}}%
    \put(0.15931027,0.07540707){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.92616292\unitlength}\raggedright $\color{blue}w$\end{minipage}}}%
    \put(0.4738057,0.06855642){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.92616292\unitlength}\raggedright $\color{blue}w$\end{minipage}}}%
    \put(0.5706938,0.0470132){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.92616292\unitlength}\raggedright $\color{blue}w$\end{minipage}}}%
    \put(0.68792968,0.04795662){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.92616292\unitlength}\raggedright $\color{blue}w$\end{minipage}}}%
    \put(0.78738796,0.07393953){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.92616292\unitlength}\raggedright $\color{blue}w$\end{minipage}}}%
    \put(0.52187258,0.17632359){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.8014746\unitlength}\raggedright $\color{blue}H_{0}$\end{minipage}}}%
    \put(0.36614246,0.10751639){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.70608014\unitlength}\raggedright $\alpha^{1}_{j}$\end{minipage}}}%
    \put(0.24782404,0.10462787){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.70608014\unitlength}\raggedright $\alpha^{1}_{j-1}$\end{minipage}}}%
    \put(-0.00568485,-0.00583556){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.49252717\unitlength}\raggedright $p_{j-1}$\end{minipage}}}%
    \put(0.31346461,-0.00581851){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.49252717\unitlength}\raggedright $p_{j}$\end{minipage}}}%
    \put(0.6168652,-0.00581859){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.49252717\unitlength}\raggedright $p_{j+1}$\end{minipage}}}%
    \put(0.9311813,-0.00494923){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.49252717\unitlength}\raggedright $p_{j+2}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> switching_over_a_square.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'switching_over_a_square.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{479.81530425bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28900862)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{switching_over_a_square.pdf}}%
    \put(0.30690214,0.29257902){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1689499\unitlength}\raggedright $H_{j}$\end{minipage}}}%
    \put(0.22426006,0.27985204){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1689499\unitlength}\raggedright $H_{j-1}$\end{minipage}}}%
    \put(-0.00189147,0.05931533){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12710716\unitlength}\raggedright $p_x$\end{minipage}}}%
    \put(0.47293546,0.25821999){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12710716\unitlength}\raggedright $p_q$\end{minipage}}}%
    \put(0.92360476,0.04745911){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12710716\unitlength}\raggedright $p_y$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{switching_over_a_square.pdf}}%
  \end{picture}%
\endgroup%

